Argyres-Douglas Theories in Class S Without Irregularity

We make a preliminary investigation into twisted $A_{2n}$ theories of class S. Contrary to a common piece of folklore, we establish that theories of this type realise a variety of models of Argyres-Douglas type while utilising only regular punctures. We present an in-depth analysis of all twisted $A_2$ trinion theories, analyse their interrelations via partial Higgsing, and discuss some of their generalised S-dualities.

==> figures/111_21__2_2.tex <==
% Tikz File '111_21__2_2.tex'
\documentclass{standalone}
\usepackage{latexsym,amsmath,amsfonts,amssymb}
\usepackage{tikz}
\usepackage{genyoungtabtikz}
\usetikzlibrary{decorations.markings}
\begin{document}

\begin{tikzpicture}[scale=1]


\begin{scope}[rotate=90]
\draw (0,0) ++(165:2.5) arc (165:-165:2.5);
\draw (-6.5,0) ++(15:2.5) arc (15:345:2.5);

\draw (-4.5,0.8) .. controls (-3.5,0.4) and (-3,0.4) .. (-2,0.8);
\draw (-4.5,-0.8) .. controls (-3.5,-0.4) and (-3,-0.4) .. (-2,-0.8);
\end{scope}


\Yboxdim{0.5cm}

\tyng(-2cm,0.5cm,3)
\tyng(1cm,0.5cm,2,1)

\Yfillcolour{gray}
\tyng(-1.5cm,-7cm,1,1)
\tyng(1cm,-7cm,1,1)

\draw[dashed] (-1,-7) -- (1,-7);

\end{tikzpicture}
\end{document}

==> figures/111_2__21_2.tex <==
% Tikz File '111_2__21_2.tex'
\documentclass{standalone}
\usepackage{latexsym,amsmath,amsfonts,amssymb}
\usepackage{tikz}
\usepackage{genyoungtabtikz}
\usetikzlibrary{decorations.markings}
\begin{document}

\begin{tikzpicture}[scale=1]

\draw (0,0) ++(165:2.5) arc (165:-165:2.5);
\draw (-6.5,0) ++(15:2.5) arc (15:345:2.5);

\draw (-4.5,0.8) .. controls (-3.5,0.4) and (-3,0.4) .. (-2,0.8);
\draw (-4.5,-0.8) .. controls (-3.5,-0.4) and (-3,-0.4) .. (-2,-0.8);

\Yboxdim{0.5cm}

\tyng(-8cm,1cm,3)
\tyng(0.5cm,1cm,2,1)

\Yfillcolour{gray}
\tyng(-7.5cm,-1cm,1,1)
\tyng(0.5cm,-1cm,1,1)

\draw[dashed] (-7cm,-1cm) .. controls (-5.5,0.25) and (-1,0.25) .. (0.5cm,-1cm);

\end{tikzpicture}
\end{document}

==> figures/21_21__2_2.tex <==
% Tikz File '21_21__2_2.tex'
\documentclass{standalone}
\usepackage{latexsym,amsmath,amsfonts,amssymb}
\usepackage{tikz}
\usepackage{genyoungtabtikz}
\usetikzlibrary{decorations.markings}
\begin{document}

\begin{tikzpicture}[scale=1]


\begin{scope}[rotate=90]
\draw (0,0) ++(165:2.5) arc (165:-165:2.5);
\draw (-6.5,0) ++(15:2.5) arc (15:345:2.5);

\draw (-4.5,0.8) .. controls (-3.5,0.4) and (-3,0.4) .. (-2,0.8);
\draw (-4.5,-0.8) .. controls (-3.5,-0.4) and (-3,-0.4) .. (-2,-0.8);
\end{scope}


\Yboxdim{0.5cm}

\tyng(-1.5cm,0.5cm,2,1)
\tyng(1cm,0.5cm,2,1)

\Yfillcolour{gray}
\tyng(-1.5cm,-7cm,1,1)
\tyng(1cm,-7cm,1,1)

\draw[dashed] (-1,-7) -- (1,-7);

\end{tikzpicture}
\end{document}

==> figures/21_21__2_2_gen.tex <==
% Tikz File '21_21__2_2_gen.tex'
\documentclass{standalone}
\usepackage{latexsym,amsmath,amsfonts,amssymb}
\usepackage{tikz}
\usepackage{genyoungtabtikz}
\usetikzlibrary{decorations.markings}
\begin{document}

\begin{tikzpicture}[scale=1]


\begin{scope}[rotate=90]
\draw (0,0) ++(165:2.5) arc (165:-165:2.5);
\draw (-6.5,0) ++(15:2.5) arc (15:345:2.5);

\draw (-4.5,0.8) .. controls (-3.5,0.4) and (-3,0.4) .. (-2,0.8);
\draw (-4.5,-0.8) .. controls (-3.5,-0.4) and (-3,-0.4) .. (-2,-0.8);
\end{scope}



\node at (-1.2cm,0.5cm)   (a) {{\Large $[N+1,N]$}};
\node at (1.2cm,0.5cm)   (b) {{\Large $[N+1,N]$}};


\node[darkgray] at (-1.5cm,-7cm)   (c) {{\Large $[2N]$}};
\node[darkgray] at (1.5cm,-7cm)   (d) {{\Large $[2N]$}};




\draw[dashed] (-1,-7) -- (1,-7);

\end{tikzpicture}
\end{document}

==> figures/21_2__21_2.tex <==
% Tikz File '21_2__21_2.tex'
\documentclass{standalone}
\usepackage{latexsym,amsmath,amsfonts,amssymb}
\usepackage{tikz}
\usepackage{genyoungtabtikz}
\usetikzlibrary{decorations.markings}
\begin{document}

\begin{tikzpicture}[scale=1]

\draw (0,0) ++(165:2.5) arc (165:-165:2.5);
\draw (-6.5,0) ++(15:2.5) arc (15:345:2.5);

\draw (-4.5,0.8) .. controls (-3.5,0.4) and (-3,0.4) .. (-2,0.8);
\draw (-4.5,-0.8) .. controls (-3.5,-0.4) and (-3,-0.4) .. (-2,-0.8);

\Yboxdim{0.5cm}

\tyng(-7.5cm,1cm,2,1)
\tyng(0.5cm,1cm,2,1)

\Yfillcolour{gray}
\tyng(-7.5cm,-1cm,1,1)
\tyng(0.5cm,-1cm,1,1)

\draw[dashed] (-7cm,-1cm) .. controls (-5.5,0.25) and (-1,0.25) .. (0.5cm,-1cm);

\end{tikzpicture}
\end{document}

==> figures/21_2__21_2_gen.tex <==
% Tikz File '21_2__21_2_gen.tex'
\documentclass{standalone}
\usepackage{latexsym,amsmath,amsfonts,amssymb}
\usepackage{tikz}
\usepackage{genyoungtabtikz}
\usetikzlibrary{decorations.markings}
\begin{document}

\begin{tikzpicture}[scale=1]

\draw (0,0) ++(165:2.5) arc (165:-165:2.5);
\draw (-6.5,0) ++(15:2.5) arc (15:345:2.5);

\draw (-4.5,0.8) .. controls (-3.5,0.4) and (-3,0.4) .. (-2,0.8);
\draw (-4.5,-0.8) .. controls (-3.5,-0.4) and (-3,-0.4) .. (-2,-0.8);


\node at (-7.25cm,1cm)   (a) {{\Large $[N+1,N]$}};
\node at (0.75cm,1cm)   (b) {{\Large $[N+1,N]$}};


\node[darkgray] at (-7.5cm,-1cm)   (c) {{\Large $[2N]$}};
\node[darkgray] at (1cm,-1cm)   (d) {{\Large $[2N]$}};


\draw[dashed] (-7cm,-1cm) .. controls (-5.5,0.25) and (-1,0.25) .. (0.5cm,-1cm);

\end{tikzpicture}
\end{document}

==> figures/quiver1.tex <==
% Tikz File 'quiver1.tex'
\documentclass{standalone}
\usepackage{latexsym,amsmath,amsfonts,amssymb}
\usepackage{tikz}
\usepackage{genyoungtabtikz}
\usetikzlibrary{decorations.markings}
\begin{document}

\begin{tikzpicture}[scale=1]
\node[rectangle, draw](L1) at (0,0){$\mathcal T_{\mathfrak{su}(3)}^{(1)}$};
\node[circle, draw](L2) at (2,0){$SU(3)$};
\node[rectangle, draw](L3) at (4,0){$\mathcal T_{\mathfrak{su}(3)}^{(1)}$};
\node[rectangle, draw, minimum width=.6cm,minimum height=.6cm](L4) at (2,-1.5){$3$};

\draw[-] (L1) -- (L2);
\draw[-] (L2) -- (L3);
\draw[-] (L2) -- (L4);


\end{tikzpicture}
\end{document}

==> figures/quiver2.tex <==
% Tikz File 'quiver2.tex'
\documentclass{standalone}
\usepackage{latexsym,amsmath,amsfonts,amssymb}
\usepackage{tikz}
\usepackage{genyoungtabtikz}
\usetikzlibrary{decorations.markings}
\begin{document}

\begin{tikzpicture}[scale=1]
\node[rectangle, draw](L1) at (0,0){$\mathcal T_{\mathfrak{su}(3)}^{(1)}$};
\node[circle, draw](L2) at (2,0){$SU(2)$};
\node[rectangle, draw](L3) at (4,0){$\mathcal T_{\mathfrak{su}(3)}^{(2)}$};
\node[rectangle, draw, minimum width=.6cm,minimum height=.6cm](L4) at (2,-1.5){$1/2$};

\draw[-] (L1) -- (L2);
\draw[-] (L2) -- (L3);
\draw[-] (L2) -- (L4);


\end{tikzpicture}
\end{document}

==> figures/quiver3.tex <==
% Tikz File 'quiver3.tex'
\documentclass{standalone}
\usepackage{latexsym,amsmath,amsfonts,amssymb}
\usepackage{tikz}
\usepackage{genyoungtabtikz}
\usetikzlibrary{decorations.markings}
\begin{document}

\begin{tikzpicture}[scale=1]
\node[rectangle, draw](L1) at (0,0){$\mathcal T_{\mathfrak{su}(3)}^{(1)}$};
\node[circle, draw](L2) at (2,0){$SU(2)$};
\node[rectangle, draw](L3) at (4,0){$\mathcal T_{\mathfrak{su}(3)}^{(1)}$};
\node[rectangle, draw, minimum width=.6cm,minimum height=.6cm](L4) at (2,-1.5){$1$};

\draw[-] (L1) -- (L2);
\draw[-] (L2) -- (L3);
\draw[-] (L2) -- (L4);


\end{tikzpicture}
\end{document}

==> figures/quiver3_gen.tex <==
% Tikz File 'quiver3_gen.tex'
\documentclass{standalone}
\usepackage{latexsym,amsmath,amsfonts,amssymb}
\usepackage{tikz}
\usepackage{genyoungtabtikz}
\usetikzlibrary{decorations.markings}
\begin{document}

\begin{tikzpicture}[scale=1]
\node[rectangle, draw](L1) at (0,0){$D_2[SU(2N+1)]$};
\node[circle, draw](L2) at (3,0){$USp(2N)$};
\node[rectangle, draw](L3) at (6,0){$D_2[SU(2N+1)]$};
\node[rectangle, draw, minimum width=.6cm,minimum height=.6cm](L4) at (3,-1.5){$1$};

\draw[-] (L1) -- (L2);
\draw[-] (L2) -- (L3);
\draw[-] (L2) -- (L4);


\end{tikzpicture}
\end{document}
